Mixed-Size Placement Initialization via Stiefel-Manifold Sequential Subspace Optimization

Mixed-size global placement simultaneously optimizes the locations of large macros and millions of standard cells in modern very-large-scale integration (VLSI) physical design. State-of-the-art analytical placers achieve strong scalability, but their nonlinear objectives and density handling make them sensitive to the initial placement. This paper presents a geometry-driven framework that formulates placement initialization as a Quadratically Constrained Quadratic Program (QCQP) with first-order centroid and second-order spreading constraints. Explicit mixed-size spreading targets are derived from the die geometry and object sizes, to obtain stable constraint values even under extreme size variation. A utilization-aware rescaling of the constraint matrix prevents pathological spreading when fixed objects occupy significant die area. The QCQP is then transformed into a Stiefel-manifold optimization through metric equalization and centering projection, making the underlying geometric structure explicit. The resulting Stiefel-constrained quadratic objective admits efficient large-scale optimization via a Riemannian sequential subspace method (SSM). An angle-sorted cycle sparsification for multi-pin nets periodically keeps the Laplacian approximation sparse yet geometry-consistent. As a drop-in initializer for existing analytical placers, our method yields improvements in weighted half-perimeter wirelength (wHPWL): 13.8% average under RePlAce on the four TILOS benchmarks supported by its flow, 3.5% under DREAMPlace on all 20 benchmarks, and 4.8% under AutoDMP on 19 benchmarks with converged baselines. Post-route evaluation shows that these pre-route improvements carry through to routed designs: routed wirelength decreases by 1.1 to 2.3% on all three benchmarks. Standard-cell area and power also decrease on all three. Design-rule-check (DRC) violations decrease on two of the three.

==> section/figures/fig_pipeline.tex <==
% =========================================================
% Figure 1: Method pipeline flowchart (two-row layout)
% Requires: \usetikzlibrary{positioning,decorations.pathreplacing,calc}
%   in the preamble (main.tex)
% =========================================================
\definecolor{purplefill}{HTML}{AFA9EC}
\definecolor{purplestroke}{HTML}{534AB7}
\definecolor{purplelight}{HTML}{EEEDFE}
\definecolor{purpledot}{HTML}{7F77DD}
\definecolor{tealfill}{HTML}{5DCAA5}
\definecolor{tealstroke}{HTML}{0F6E56}
\definecolor{teallight}{HTML}{E1F5EE}
\definecolor{tealdark}{HTML}{1D9E75}
\definecolor{grayfill}{HTML}{F1EFE8}
\definecolor{graystroke}{HTML}{888780}
\definecolor{grayborder}{HTML}{B4B2A9}
\definecolor{coralcolor}{HTML}{D85A30}
\definecolor{coralstroke}{HTML}{993C1D}
\definecolor{cellblue}{HTML}{85B7EB}
\definecolor{bluefill}{HTML}{D6E8FA}
\definecolor{bluestroke}{HTML}{185FA5}
\definecolor{amberfill}{HTML}{FAEEDA}
\definecolor{amberstroke}{HTML}{854F0B}

\begin{figure*}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  every node/.append style={font=\rmfamily\fontsize{6.4}{8}\selectfont},
  flowbox/.style={
    rectangle, rounded corners=4pt, minimum width=4.0cm,
    minimum height=1.2cm, text width=3.6cm, align=center,
    font=\rmfamily\fontsize{7.2}{9}\selectfont, line width=0.6pt
  },
  smallbox/.style={
    rectangle, rounded corners=4pt, minimum width=2.5cm,
    minimum height=0.85cm, text width=2.1cm, align=center,
    font=\rmfamily\fontsize{7.2}{9}\selectfont, line width=0.6pt
  },
  graybox/.style={flowbox, fill=grayfill, draw=grayborder},
  purplebox/.style={flowbox, fill=purplefill, draw=purplestroke},
  tealbox/.style={flowbox, fill=teallight, draw=tealstroke},
  bluesmall/.style={smallbox, fill=bluefill, draw=bluestroke},
  ambersmall/.style={smallbox, fill=amberfill, draw=amberstroke},
  panel/.style={
    rectangle, rounded corners=3pt, fill=grayfill!50,
    draw=grayborder, line width=0.6pt
  },
  myarrow/.style={-{Stealth[length=5pt]}, line width=1pt,
    color=graystroke},
  bluearrow/.style={-{Stealth[length=5pt]}, line width=1pt,
    color=bluestroke},
  amberarrow/.style={-{Stealth[length=5pt]}, line width=1pt,
    color=amberstroke},
  dashedconn/.style={loosely dashed, line width=0.6pt,
    color=grayborder},
  >={Stealth[length=5pt]}
]

% ===== LEFT COLUMN — generous vertical spacing =====
\node[graybox] (netlist) at (0, 0) {
  \textbf{Mixed-size netlist}\\[1pt]
  % {\fontsize{6.4}{8}\selectfont LEF / DEF}
};

\node[purplebox] (qcqp) at (0, -2.2) {
  \textbf{QCQP formulation}\\[1pt]
  {\fontsize{6.4}{8}\selectfont Spreading constraints}
};

\node[purplebox] (stiefel) at (0, -4.5) {
  \textbf{Stiefel transform}\\[1pt]
  {\fontsize{6.4}{8}\selectfont $X^{\!\top}\!GX\!=\!C \;\to\;
    \tilde X^{\!\top}\!\tilde X\!=\!I$}
};

\node[purplebox] (ssm) at (0, -7.3) {
  \textbf{Stiefel-SSM solver}\\[1pt]
  {\fontsize{6.4}{8}\selectfont Newton-CG iterations}
};

\node[tealbox] (init) at (0, -9.8) {
  \textbf{Initial coordinates}\\[1pt]
  {\fontsize{6.4}{8}\selectfont Drop-in initialization}
};

% Flow arrows
\draw[myarrow] (netlist.south) -- (qcqp.north);
\draw[myarrow] (qcqp.south) -- (stiefel.north);
\draw[myarrow] (stiefel.south) -- (ssm.north);
\draw[myarrow] (ssm.south) -- (init.north);

% ===== Coordinates =====
\def\pl{2.5}
\def\pw{7.8}
\pgfmathsetmacro{\pr}{\pl + \pw}

% ===== "Our contribution" dashed box =====
\begin{scope}[on background layer]
  \coordinate (cNW) at ($(qcqp.north west)+(-0.2,0.5)$);
  \coordinate (cSE) at ($(\pr, 0 |- init.south)+(0.2,0)$);
  \coordinate (cSW) at ($(init.south west)+(-0.2,-0.6)$);
  \node[draw=purplestroke, dashed, line width=1pt,
    rounded corners=6pt, inner sep=0pt,
    fit=(cNW)(cSE)(cSW),
    label={[font=\fontsize{7.2}{9}\selectfont\color{purplestroke},
      anchor=south, yshift=-2pt]above:Our contributions}]
    (contrib) {};
\end{scope}

% ===== DASHED CONNECTORS =====
\foreach \nd in {netlist, qcqp, stiefel, ssm, init}
  \draw[dashedconn] (\nd.east) -- (\pl, 0 |- \nd.east);

% ===== PANEL 1: Netlist (1.2cm tall) =====
\node[panel, minimum width=\pw cm, minimum height=1.2cm,
  anchor=west] (p1) at (\pl, 0 |- netlist) {};

\begin{scope}[shift={(p1.west)}, xshift=0.4cm, scale=0.93]
  % Shapes shifted right; text label stays put
  \begin{scope}[xshift=0.3cm]
  % Edges behind
  \foreach \ax/\ay/\bx/\by in {
    0.3/0.15/0.7/0.3, 0.3/0.15/0.7/-0.15,
    0.7/0.3/1.1/0.05, 0.7/-0.15/1.1/0.05,
    1.1/0.05/1.6/0.3, 1.1/0.05/1.6/-0.2,
    1.6/-0.2/2.05/-0.15}
    \draw[graystroke, line width=0.5pt] (\ax,\ay) -- (\bx,\by);
  % Nodes on top
  \foreach \x/\y in {0.3/0.15, 0.7/0.3, 0.7/-0.15,
    1.6/0.3, 2.05/-0.15}
    \fill[cellblue, draw=bluestroke, line width=0.5pt,
      rounded corners=0.5pt]
      (\x-0.06,\y-0.06) rectangle (\x+0.06,\y+0.06);
  \fill[purplefill, draw=purplestroke, line width=0.6pt,
    rounded corners=1pt]
    (1.1-0.16,0.05-0.14) rectangle (1.1+0.16,0.05+0.14);
  \fill[purplefill, draw=purplestroke, line width=0.6pt,
    rounded corners=1pt]
    (1.6-0.12,-0.2-0.1) rectangle (1.6+0.12,-0.2+0.1);
  \end{scope}
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (3.0, 0.05)
    {Standard cells + macros (varied sizes)};
\end{scope}

% ===== PANEL 2: QCQP (1.8cm tall) =====
\node[panel, minimum width=\pw cm, minimum height=1.9cm,
  anchor=west] (p2) at (\pl, 0 |- qcqp) {};

\begin{scope}[shift={(p2.west)}, xshift=0.2cm, scale=0.93]
  % ---- LEFT HALF: Objective (Laplacian) ----
  \begin{scope}[xshift=0.1cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=graystroke, anchor=south]
    at (1.4, 0.4) {Objective};
 
  % Small graph -> Laplacian
  % Graph edges behind
  \foreach \ax/\ay/\bx/\by in {
    0.1/0.1/0.4/0.2, 0.1/0.1/0.4/-0.1,
    0.4/0.2/0.7/0.05, 0.4/-0.1/0.7/0.05,
    0.7/0.05/1.0/0.2, 0.7/0.05/1.0/-0.1,
    1.0/-0.1/1.25/-0.03}
    \draw[graystroke, line width=0.4pt] (\ax,\ay) -- (\bx,\by);
  % Graph nodes on top
  \foreach \x/\y in {0.1/0.1, 0.4/0.2, 0.4/-0.1,
    1.0/0.2, 1.25/-0.03}
    \fill[tealfill, draw=tealstroke, line width=0.4pt]
      (\x,\y) circle (2pt);
  \fill[purplefill, draw=purplestroke, line width=0.4pt]
    (0.7,0.05) circle (4.5pt);
  \fill[purplefill, draw=purplestroke, line width=0.4pt]
    (1.0,-0.1) circle (2.5pt);
 
  % Arrow: graph -> L
  \draw[purplestroke, line width=0.7pt, ->]
    (1.45, 0.05) -- (1.8, 0.05);
 
  % Laplacian matrix sketch
  \draw[purplestroke, line width=0.5pt]
    (1.92, -0.25) rectangle (2.52, 0.35);
  % Matrix entries (sparse pattern)
  \foreach \r/\c in {0/0, 1/1, 2/2, 3/3,
    0/1, 1/0, 1/2, 2/1, 2/3, 3/2}
    \fill[purpledot, opacity=0.6]
      (2.02+\c*0.14, 0.25-\r*0.14) circle (1.2pt);
  % L label
  \node[font=\fontsize{6.4}{8}\selectfont, text=purplestroke] at
    (2.22, -0.4) {Laplacian $L$};
 
  % Label
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at (0.45, -0.45)
    {$\min\;\mathrm{tr}(X^{\!\top}\!LX)$};
  \end{scope}

  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at (4.2, -0.45)
    {$X^{\!\top}\!GX = C$};

  \draw[grayborder, densely dashed, line width=0.4pt]
    (3.1, -0.75) -- (3.1, 0.75);
 
  % ---- RIGHT HALF: Constraints (spreading targets) ----
  \begin{scope}[xshift=0.5cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south]
    at (5.15, 0.4) {Constraints};

  % Die region
  \draw[purplestroke, line width=0.4pt, fill=purplelight,
    fill opacity=0.35, rounded corners=1pt]
    (2.84,-0.45) rectangle (4.12,0.3);
  \node[font=\fontsize{6.4}{8}\selectfont] at (3.48, -0.07) {Die region};

  % Minus
  \node[font=\fontsize{6.4}{8}\selectfont] at (4.3, -0.05) {$-$};

  % Macro blocks
  \fill[purplefill, draw=purplestroke, line width=0.3pt,
    rounded corners=1pt] (4.53, -0.05) rectangle (4.87, 0.23);
  \fill[purplefill, draw=purplestroke, line width=0.3pt,
    rounded corners=1pt] (4.93, -0.11) rectangle (5.15, 0.11);
  \fill[purplefill, draw=purplestroke, line width=0.3pt,
    rounded corners=1pt] (4.53, -0.38) rectangle (4.77, -0.11);
  \fill[purplefill, draw=purplestroke, line width=0.3pt,
    rounded corners=1pt] (4.81, -0.38) rectangle (5.03, -0.18);
  % Tiny std cells
  \foreach \y in {0.02, -0.12, -0.26}
    \fill[cellblue, draw=bluestroke, line width=0.2pt,
      rounded corners=0.3pt]
      (5.23, \y) rectangle (5.31, \y+0.06);

  % Equals and c1
  \node[font=\fontsize{6.4}{8}\selectfont] at (5.5, -0.05) {$=$};
  \node[font=\fontsize{6.4}{8}\selectfont, text=purplestroke] at (5.87, -0.05)
    {$c_1$};
  \node[font=\fontsize{6.4}{8}\selectfont] at (5.87, -0.3) {target};

  % Annotation
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at (6.2, 0.35)
    {Size-aware};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at (6.2, 0.05)
    {spreading};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at (6.2, -0.25)
    {targets};
  \end{scope}
\end{scope}

% ===== PANEL 3: Stiefel transform (2.4cm tall) =====
\node[panel, minimum width=\pw cm, minimum height=2.4cm,
  anchor=west] (p3) at (\pl, 0 |- stiefel) {};

\begin{scope}[shift={(p3.west)}, xshift=0.2cm, scale=0.93]
  % --- Left: Gen orthogonality ---
  \begin{scope}[xshift=0.45cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=graystroke, anchor=south]
    at (0.95, 0.7) {Generalized\ orthogonality};
  \draw[graystroke, line width=0.4pt] (0.1,-0.75) -- (0.1,0.75);
  \draw[graystroke, line width=0.4pt] (0.1,-0.75) -- (1.8,-0.75);
  \begin{scope}[rotate around={-12:(0.95,0.05)}]
    \fill[purplelight, draw=purplestroke, line width=0.6pt]
      (0.95,0.05) ellipse (0.7cm and 0.38cm);
  \end{scope}
  \foreach \x/\y in {0.48/0.04, 0.68/-0.1, 1.0/0.26,
    1.15/0.0, 0.78/0.18, 1.25/0.14}
    \fill[purpledot, opacity=0.7] (\x,\y) circle (1.8pt);
  \draw[purplestroke, line width=1.2pt]
    (0.95,0.05) -- (1.5,0.25);
  \fill[purpledot, draw=purplestroke, line width=0.5pt]
    (1.5,0.25) circle (2.5pt);
  \node[font=\fontsize{6.4}{8}\selectfont, color=purplestroke, anchor=south west]
    at (1.55, 0.28) {$x$};
  \draw[purplestroke, line width=1.2pt]
    (0.95,0.05) -- (0.65,0.45);
  \fill[purpledot, draw=purplestroke, line width=0.5pt]
    (0.65,0.45) circle (2.5pt);
  \node[font=\fontsize{6.4}{8}\selectfont, color=purplestroke, anchor=south east]
    at (0.58, 0.48) {$y$};
  \draw[purplestroke, line width=0.7pt]
    ({0.95+0.22*cos(20)},{0.05+0.22*sin(20)})
    arc[start angle=20, end angle=127, radius=0.22cm];
  \node[font=\fontsize{6.4}{8}\selectfont, color=purplestroke] at (1.12, -0.12)
    {$\neq\!90^\circ$};
  \node[font=\fontsize{6.4}{8}\selectfont] at (0.95, -0.95)
    {$X^{\!\top}\!GX = C$};
  \end{scope}

  % Arrow (centered between new shifted contents)
  \draw[purplestroke, line width=1pt, ->]
    (2.61, -0.05) -- (3.65, -0.05);
  \node[font=\fontsize{6.4}{8}\selectfont, color=purplestroke, anchor=south]
    at (3.13, 0.02) {$G_2^{\frac{1}{2}}(\cdot)C^{-\frac{1}{2}}$};

  % --- Right: Stiefel manifold ---
  \begin{scope}[xshift=0.7cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south]
    at (4.3, 0.7)
    {Stiefel manifold $\mathrm{St}(n,2)$};
  \draw[graystroke, line width=0.4pt] (3.45,-0.75) -- (3.45,0.75);
  \draw[graystroke, line width=0.4pt] (3.45,-0.75) -- (5.05,-0.75);
  \fill[teallight, draw=tealstroke, line width=0.6pt, opacity=0.7]
    (4.2, 0.05) circle (0.52cm);
  \foreach \a in {25, 75, 135, 195, 255, 315}
    \fill[tealdark, opacity=0.7]
      (4.2,0.05) ++(\a:0.4cm) circle (1.8pt);
  \draw[tealstroke, line width=1.2pt] (4.2,0.05) -- ++(25:0.52cm)
    coordinate (xv);
  \fill[tealdark, draw=tealstroke, line width=0.5pt]
    (xv) circle (2.5pt);
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south west]
    at ($(xv)+(0.02,0.02)$) {$x$};
  \draw[tealstroke, line width=1.2pt] (4.2,0.05) -- ++(115:0.52cm)
    coordinate (yv);
  \fill[tealdark, draw=tealstroke, line width=0.5pt]
    (yv) circle (2.5pt);
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south east]
    at ($(yv)+(-0.02,0.02)$) {$y$};
  \coordinate (sqA) at ($(4.2,0.05)!0.30!(xv)$);
  \coordinate (sqC) at ($(4.2,0.05)!0.30!(yv)$);
  \draw[tealstroke, line width=0.7pt]
    (sqA) -- ($(sqA)+(sqC)-(4.2,0.05)$) -- (sqC);
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke] at (4.16, -0.07)
    {$90^\circ$};
  \node[font=\fontsize{6.4}{8}\selectfont] at (4.2, -0.95)
    {$\tilde X^{\!\top}\!\tilde X = I_2$};

  % Annotation
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (5.15, 0.22)
    {Metric equalization};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (5.15, -0.12)
    {absorbs weights $G$};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (5.15, -0.42)
    {and targets $C$};
  \end{scope}
\end{scope}

% ===== PANEL 4: SSM solver (2.4cm tall) =====
\node[panel, minimum width=\pw cm, minimum height=2.8cm,
  anchor=west] (p4) at (\pl, 0 |- ssm) {};

\begin{scope}[shift={(p4.west)}, xshift=0.2cm, scale=0.93]
  % --- Left: Riemannian iteration ---
  \begin{scope}[xshift=0.2cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south] at (2.3, 0.9)
    {Riemannian iteration on $\mathrm{St}(n,2)$};
 
  % Manifold curve (prominent)
  \draw[graystroke, line width=1pt, opacity=0.5]
    (0.25, -0.5) .. controls (0.9, 0.55) and (1.7, 0.2) ..
    (3.0, 0.6);

  % Label the manifold
  \node[font=\fontsize{6.4}{8}\selectfont, color=graystroke, anchor=south west]
  at (2.5, 0.55) {$\mathrm{St}(n,2)$};
 
  % --- \tilde X_k on the manifold ---
  \coordinate (Xk) at (2.55, -0.32);
 
  % --- Tangent plane at X_k (faint shaded strip) ---
  \coordinate (tangL) at ($(Xk)+(-1.5, -0.42)$);
  \coordinate (tangR) at ($(Xk)+(0.8, 0.22)$);
  % Shaded tangent strip
  \fill[purplefill, opacity=0.21]
    ($(tangL)+(0,0.15)$) -- ($(tangR)+(0,0.15)$) --
    ($(tangR)+(0,-0.15)$) -- ($(tangL)+(0,-0.15)$) -- cycle;
  \draw[purplestroke, line width=0.4pt, opacity=0.35]
    (tangL) -- (tangR);
  % Tangent space label
  \node[font=\fontsize{6.4}{8}\selectfont, color=purplestroke, opacity=0.7,
    anchor=south west] at ($(tangR)+(-0.35, 0.03)$)
    {$T_{\tilde X_k}\!\mathrm{St}(n,2)$};

  % \tilde X_k dot (on manifold)
  \fill[purplefill, draw=purplestroke, line width=0.6pt]
    (Xk) circle (3pt);
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=north west] at
    ($(Xk)+(-0.04, -0.01)$) {$\tilde X_k$};
 
  % --- Step 1: Gradient in tangent space ---
  \coordinate (gradtip) at ($(Xk)+(-1.05, -0.3)$);
  \draw[coralcolor, line width=1pt, -{Stealth[length=4pt]}]
    (Xk) -- (gradtip);
  % Gradient tip (off manifold)
  \fill[coralcolor, opacity=0.7] (gradtip) circle (2pt);
  % Label
  \node[font=\fontsize{6.4}{8}\selectfont, color=coralcolor, anchor=north east]
    at ($(gradtip)+(0.35, -0.22)$)
    {$-\mathrm{grad}\,f(\tilde X_k)$};
  % "off manifold" hint
  \draw[graystroke, line width=0.3pt, dotted, opacity=0.5]
    (gradtip) -- ($(gradtip)+(0, 0.35)$);
  \node[font=\fontsize{6.4}{8}\selectfont, color=graystroke,
    anchor=south] at ($(gradtip)+(0.6, -0.44)$) {off manifold};
 
  % --- Step 2: Retraction arc back to manifold ---
  \coordinate (Xk1) at (1.35, 0.29);
  \draw[tealstroke, line width=1pt, densely dashed, shorten >=3pt,
    -{Stealth[length=4pt]}]
    (gradtip) .. controls ($(gradtip)+(0.2, 0.55)$)
    and ($(Xk1)+(-0.0, 0.0)$) .. (Xk1);
  % Retraction label
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south]
    at ($(gradtip)!0.5!(Xk1)+(0.64, -0.05)$)
    {$\mathrm{Retr}_{\tilde X_k}$};

  % \tilde X_{k+1} on manifold
  \fill[purplefill!70, draw=purplestroke, line width=0.6pt]
    (Xk1) circle (3pt);
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=south east] at
    ($(Xk1)+(0.6, 0.05)$) {$\tilde X_{k+1}$};

  % --- Continue to \tilde X^* ---
  \coordinate (Xstar) at (0.75, 0.48);
  \draw[purplestroke, line width=0.5pt, dotted]
    (Xk1) -- (Xstar);
  \fill[cellblue, draw=bluestroke, line width=0.6pt]
    (Xstar) circle (3pt);
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=east] at
    ($(Xstar)+(0, 0.03)$) {$\tilde X^*$};
  \end{scope}

  % ---- RIGHT HALF: Separator + Angle-sorted cycle ----
  \begin{scope}[xshift=0.66cm]
  % Separator (local 4.3 + sub-scope shift 0.7 = main 5.0, same as before)
  \draw[grayborder, densely dashed, line width=0.4pt]
    (4.4, -1.2) -- (4.4, 1.1);

  % --- Right: Angle-sorted cycle ---
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south] at (5.9, 0.9)
    {Angle-sorted cycle};
  % Edges behind
  \foreach \astart/\aend in {90/30, 30/330, 330/270,
    270/210, 210/150, 150/90}
    \draw[tealfill, line width=1.2pt]
      ($(5.9,-0.2)+(\astart:0.7cm)$) --
      ($(5.9,-0.2)+(\aend:0.7cm)$);
  % Angle lines behind
  \foreach \a in {90, 30, 330, 270, 210, 150}
    \draw[coralcolor, densely dashed, line width=0.5pt,
      opacity=0.5]
      (5.9, -0.2) -- ($(5.9,-0.2)+(\a:0.58cm)$);
  % Centroid behind pins
  \fill[coralcolor, opacity=0.8] (5.9, -0.2) circle (3pt);
  \node[font=\fontsize{6.4}{8}\selectfont, color=coralcolor, anchor=north west]
    at (5.6, -0.24) {$(\bar{x},\bar{y})$};
  % Pins on top
  \foreach \a in {90, 30, 330, 270, 210, 150}
    \fill[tealfill, draw=tealstroke, line width=0.5pt]
      (5.9, -0.2) ++(\a:0.7cm) circle (4pt);
  % Angle arc
  \draw[coralcolor, line width=0.6pt] (5.9,-0.2) ++(90:0.25cm)
    arc[start angle=90, end angle=30, radius=0.25cm];
  \node[font=\fontsize{6.4}{8}\selectfont, color=coralcolor] at (6.18, 0.15)
    {$\theta$};
  \end{scope}
\end{scope}

% ===== PANEL 5: Initial coordinates (1.8cm tall) =====
\node[panel, minimum width=\pw cm, minimum height=1.8cm,
  anchor=west] (p5) at (\pl, 0 |- init) {};

\begin{scope}[shift={(p5.west)}, xshift=0.2cm, scale=0.93]
  % --- Default ---
  \begin{scope}[xshift=0.3cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=graystroke, anchor=south]
    at (0.9, 0.48) {Default};
  \draw[grayborder, line width=0.5pt, dashed,
    rounded corners=2pt]
    (0.05, -0.7) rectangle (1.75, 0.45);
  % Center of die
  \def\cx{0.78}
  \def\cy{-0.2}
  % All lower-left corners at center
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt, opacity=0.85]
    (\cx, \cy) rectangle (\cx+0.38, \cy+0.28);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt, opacity=0.82]
    (\cx, \cy) rectangle (\cx+0.28, \cy+0.42);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt, opacity=0.78]
    (\cx, \cy) rectangle (\cx+0.48, \cy+0.18);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt, opacity=0.75]
    (\cx, \cy) rectangle (\cx+0.2, \cy+0.14);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt, opacity=0.72]
    (\cx, \cy) rectangle (\cx+0.32, \cy+0.1);
  \foreach \dx/\dy in {0.02/0.02, 0.07/0.05, 0.12/0.01,
    0.05/0.09, 0.09/0.07}
    \fill[cellblue, opacity=0.5]
      (\cx+\dx-0.04, \cy+\dy-0.04) rectangle (\cx+\dx+0.04, \cy+\dy+0.04);
  \end{scope}

  % Arrow (centered between new shifted contents)
  \draw[tealstroke, line width=1pt, ->]
    (2.53, -0.1) -- (2.93, -0.1);

  % --- Ours ---
  \begin{scope}[xshift=1.0cm]
  \node[font=\fontsize{6.4}{8}\selectfont, color=tealstroke, anchor=south]
    at (3.25, 0.48) {Our initialization};
  \draw[tealstroke, line width=0.5pt, dashed,
    rounded corners=2pt]
    (2.4, -0.7) rectangle (4.1, 0.45);
  % Net lines behind (macro center → std cell center)
  \foreach \ax/\ay/\bx/\by in {
    3.04/-0.09/2.72/-0.02, 3.04/-0.09/3.18/0.2,
    3.04/-0.09/2.68/-0.22, 3.76/0.165/3.98/-0.05,
    3.435/-0.31/3.48/-0.6, 3.435/-0.31/3.78/-0.18,
    2.65/0.18/2.72/-0.02}
    \draw[cellblue, line width=0.3pt, opacity=0.5]
      (\ax, \ay) -- (\bx, \by);
  \draw[cellblue, line width=0.3pt, opacity=0.5]
    (2.65,-0.4) -- (2.68,-0.22);
  \draw[cellblue, line width=0.3pt, opacity=0.5]
    (3.78,-0.18) -- (3.76,0.165);
  \draw[cellblue, line width=0.3pt, opacity=0.5]
    (3.78,-0.18) -- (3.79,-0.39);
  % Std cells on top
  \foreach \x/\y in {2.72/-0.02, 3.18/0.2, 3.98/-0.05,
    2.68/-0.22, 3.48/-0.6, 3.78/-0.18}
    \fill[cellblue, opacity=0.7]
      (\x-0.04, \y-0.04) rectangle (\x+0.04, \y+0.04);
  % Macros spread
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (2.52, 0.08) rectangle (2.78, 0.28);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (3.62, 0.05) rectangle (3.9, 0.28);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (2.88, -0.22) rectangle (3.2, 0.04);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (3.32, -0.42) rectangle (3.55, -0.2);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (2.52, -0.5) rectangle (2.78, -0.3);
  \fill[coralcolor, draw=coralstroke, line width=0.4pt,
    rounded corners=1pt]
    (3.68, -0.48) rectangle (3.9, -0.3);

  % Result
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (4.5, 0.20)
    {3.5--13.8\% avg};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (4.5, -0.10)
    {36.2\% peak};
  \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (4.5, -0.40)
    {wHPWL improvement};
  \end{scope}
\end{scope}

% ===== DOWNSTREAM: PRE-ROUTE (column-wise, top-right) =====
\begin{scope}[xshift=10.5cm, yshift=12.16cm]
\def\preY{-12.6}

\node[bluesmall] (gp) at (2.4, \preY) {
  \textbf{Global}\\[-2pt]\textbf{placement}
};
\node[bluesmall, below=0.3cm of gp] (legal) {
  \textbf{Detailed}\\[-2pt]\textbf{placement}
};
\node[bluesmall, below=0.3cm of legal] (dplace) {
  \textbf{Legalization}
};

\draw[bluearrow] (gp) -- (legal);
\draw[bluearrow] (legal) -- (dplace);

% Pre-route box
\begin{scope}[on background layer]
  \node[draw=bluestroke, dashed, line width=1pt,
    rounded corners=6pt, inner xsep=10pt, inner ysep=8pt,
    fit=(gp)(legal)(dplace),
    label={[font=\fontsize{7.2}{9}\selectfont\color{bluestroke},
      anchor=south, yshift=-2pt, align=center]above:{%
      Pre-route\\[-2pt]placement}}]
    (prebox) {};
\end{scope}

% wHPWL annotation (below the column)
\draw[bluestroke, line width=0.6pt, densely dashed]
  (dplace.south) -- ++(0, -0.55) coordinate (whpwlpt);
\node[font=\fontsize{6.4}{8}\selectfont, text=bluestroke, align=center,
  anchor=north] at (whpwlpt) {%
  wHPWL\\[1pt]{\fontsize{6.4}{8}\selectfont (Tables~II--III)}};
\end{scope}

% Arrow from init (method output) to pre-route gp.
% Multi-segment route: down past contribution box, right under everything,
% up in the gap between contribution box and pre-route, then right to gp.
\draw[myarrow] (init.south)
  -- ++(0, -0.7) coordinate (iturn1)
  -- ++(11, 0) coordinate (iturn2)
  -- (iturn2 |- gp.west)
  -- (gp.west);

% ===== DOWNSTREAM: POST-ROUTE (column-wise, below pre-route) =====
\begin{scope}[xshift=12.7cm, yshift=10.1cm]
\def\postY{-15.9}

\node[ambersmall] (cts) at (0.2, \postY) {
  \textbf{CTS}
};
\node[ambersmall, below=0.35cm of cts] (groute) {
  \textbf{Global}\\[-2pt]\textbf{routing}
};
\node[ambersmall, below=0.35cm of groute] (droute) {
  \textbf{Detailed}\\[-2pt]\textbf{routing}
};
\node[ambersmall, below=0.35cm of droute] (timopt) {
  \textbf{Timing/DRC}\\[-2pt]\textbf{optimization}
};

\draw[amberarrow] (cts) -- (groute);
\draw[amberarrow] (groute) -- (droute);
\draw[amberarrow] (droute) -- (timopt);

% Post-route box
\begin{scope}[on background layer]
  \node[draw=amberstroke, dashed, line width=1pt,
    rounded corners=6pt, inner xsep=10pt, inner ysep=8pt,
    fit=(cts)(groute)(droute)(timopt),
    label={[font=\fontsize{7.2}{9}\selectfont\color{amberstroke},
      anchor=south, yshift=-2pt, align=center]above:{%
      Post-route}}]
    (postbox) {};
\end{scope}

% PPA annotation (below the column)
\draw[amberstroke, line width=0.6pt, densely dashed]
  (timopt.south) -- ++(0, -0.55) coordinate (propt);
\node[font=\fontsize{6.4}{8}\selectfont, text=amberstroke, align=center,
  anchor=north] at (propt) {%
  Area, rWL, Pwr, WNS, TNS, DRC\\[1pt]{\fontsize{6.4}{8}\selectfont (Table~V)}};
\end{scope}

% Arrow from gp (pre-route entry) to cts (post-route entry).
% Multi-segment route around pre-route's other blocks.
\draw[myarrow] (gp.east)
  -- ++(0.7, 0) coordinate (gtoc1)
  -- (gtoc1 |- cts.east)
  -- (cts.east);

% ===== LEGEND =====
% \coordinate (leganchor) at
%   ($(cts.south west)+(-0.6,-2.0)$);
% \node[panel, minimum width=14.5cm, minimum height=0.7cm,
%   anchor=north west] (legend) at (leganchor) {};

% \begin{scope}[shift={(legend.west)}, xshift=0.3cm]
%   \fill[cellblue] (0, -0.02) rectangle (0.15, 0.06);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (0.2, 0.02)
%     {Std cell};
%   \fill[coralcolor, draw=coralstroke, line width=0.2pt,
%     rounded corners=1pt]
%     (1.0, -0.07) rectangle (1.3, 0.12);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (1.35, 0.02)
%     {Macro};
%   \fill[purplelight, draw=purplestroke, line width=0.3pt,
%     rounded corners=1pt]
%     (2.2, -0.07) rectangle (2.5, 0.15);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (2.55, 0.02)
%     {Our contribution};
%   \fill[teallight, draw=tealstroke, line width=0.3pt,
%     rounded corners=1pt]
%     (4.3, -0.07) rectangle (4.6, 0.15);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (4.65, 0.02)
%     {Output};
%   \fill[bluefill, draw=bluestroke, line width=0.3pt,
%     rounded corners=1pt]
%     (5.5, -0.07) rectangle (5.8, 0.15);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (5.85, 0.02)
%     {Pre-route};
%   \fill[amberfill, draw=amberstroke, line width=0.3pt,
%     rounded corners=1pt]
%     (7.0, -0.07) rectangle (7.3, 0.15);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (7.35, 0.02)
%     {Post-route};
%   \fill[grayfill, draw=grayborder, line width=0.3pt,
%     rounded corners=1pt]
%     (8.7, -0.07) rectangle (9.0, 0.15);
%   \node[font=\fontsize{6.4}{8}\selectfont, anchor=west] at (9.05, 0.02)
%     {External};
% \end{scope}

\end{tikzpicture}%
}% end resizebox
\caption{Pipeline of the proposed mixed-size
  Stiefel-based initialization, which
   outputs coordinates
  as a drop-in  for downstream analytical placers.}
\label{fig:method_pipeline}
\end{figure*}

